Learning Based Dynamic Cluster Reconfiguration for UAV Mobility Management with 3D Beamforming

In modern cell-less wireless networks, mobility management is undergoing a significant transformation, transitioning from single-link handover management to a more adaptable multi-connectivity cluster reconfiguration approach, including often conflicting objectives like energy-efficient power allocation and satisfying varying reliability requirements. In this work, we address the challenge of dynamic clustering and power allocation for unmanned aerial vehicle (UAV) communication in wireless interference networks. Our objective encompasses meeting varying reliability demands, minimizing power consumption, and reducing the frequency of cluster reconfiguration. To achieve these objectives, we introduce a novel approach based on reinforcement learning using a masked soft actor-critic algorithm, specifically tailored for dynamic clustering and power allocation.

==> img/results-clusterSize.tex <==
\begin{tikzpicture}
\begin{axis}[
    betterplot,
    width=.97\linewidth,
    height=.23\textheight,
    %
    %
    %
    %
    ylabel={PDF},
    xlabel={Number of \glspl{oru} per cluster},
    legend pos=north west,
]
%
\addplot+[ycomb, very thick] table [x=No, y=pdf, col sep=comma] {data/clusterSize/SAC_cluster_data.csv};
\addlegendentry{MSAC};

%
\addplot+[ycomb, very thick] table [x=No, y=pdf, col sep=comma] {data/clusterSize/Fixed_cluster_data.csv};
\addlegendentry{Opportunistic};
\end{axis}
\end{tikzpicture}

==> img/results-ee.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.97\linewidth,
		height=.24\textheight,
		xlabel={Fraction of the maximum transmit power},
		ylabel={CDF},
		%
		legend pos=south east,
		%
        legend style = {
            font=\small,
            fill opacity=.95,
            text opacity=1,
        },
		xmin=0,
		xmax=1,
		ymin=0,
        ymax=1,
        %
        %
	]
      %
    		%

      \addplot+[mark repeat=10] table[x=X, y=cdf, col sep=comma] {data/power/SAC_power_data_in.csv};
    		\addlegendentry{MSAC Inside Zone};
       
        \addplot+[mark repeat=10] table[x=X, y=cdf, col sep=comma] {data/power/SAC_power_data_out.csv};
    		 \addlegendentry{MSAC Outside Zone};
		
		\addplot+[mark repeat=10] table[x=X, y=cdf, col sep=comma] {data/power/Fixed_power_data.csv};
    		\addlegendentry{Opportunistic};

    
        
	\end{axis}
\end{tikzpicture}

==> img/results-outage-prob.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.97\linewidth,
		height=.24\textheight,
		xlabel={Outage Proability $\log_{10}\varepsilon$},
		ylabel={CDF},
		%
		legend pos=south east,
        %
        %
        %
		xmin=-12,
		xmax=0,
		ymin=0,
        ymax=1,
        %
        %
	]
          \addplot+[mark repeat=10] table[x=outage, y=inside, col sep=comma] {data/SAC_outage_data.csv};
    		\addlegendentry{MSAC Inside Zone};
		
		\addplot+[mark repeat=10] table[x=outage, y=outside,col sep=comma] {data/SAC_outage_data.csv};
		\addlegendentry{MSAC Outside Zone};
  
		\addplot+[mark repeat=10] table[x=outage, y=inside, col sep=comma] {data/Fixed_outage_data.csv};
		\addlegendentry{Opportunistic};
		
		%
		%

      \addplot+[mark repeat=10] table[x=outage, y=inside, col sep=comma] {data/Closest_outage_data.csv};
    		\addlegendentry{Closest};
		
		%
		%
     
      
    
		
		%
		%
		
        %
		%
		%
		%

        %
	\end{axis}
\end{tikzpicture}

==> img/uav-scenario_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    betterplot,
    height=.21\textheight,
    xmin=0,
    xmax=3,
    ymin=0,
    ymax=3,
    xlabel={$x$ Position [$\si{\km}$]},
    ylabel={$y$ Position [$\si{\km}$]},
    legend style={
                 at={(0.325,0.9)}, 
               %
                font=\footnotesize,
            },
]

%
\addplot[only marks, mark=triangle*, mark size=2.5pt] table {
    x y
    0.4 0.6
    1.2 0.8
    2.1 1.3
    0.9 1.7
    2.3 2.0
    1.1 2.4
    2.0 0.5
    0.8 2.9
    0.6 0.4 
    0.8 1.2 
    1.3 2.1 
    1.7 0.9 
    2.0 2.3
    2.4 1.1 
    0.5 2.0 
    2.9 0.8 
};
\addlegendentry{Access Points};

%
\addplot[only marks, mark=*, very thick, draw=orange!80!black, fill=orange, mark size=2.5pt] table {
    x y  class
    0.8 0.8  uav1
    2.2 2.5  uav2
    2.6 1.2  uav3
};

%
%
%
%

%
%

\addplot[dashed, plot1, thick, fill=plot1, fill opacity=.2] coordinates {(1, 1) (2, 1) (2, 2) (1, 2) (1, 1)};
\node[plot1!95!black] (eps2) at (axis cs: 1.5, 1.5) {$\boldmath\varepsilon_{\textbf{max},2}$};
\node[plot1!95!black] at (axis cs: 1.5, 0.3) {$\boldmath\varepsilon_{\textbf{max},1}$};
%
\addplot[very thick, dashed, plot2] coordinates {(0.8, 0.8) (0.4, 0.6)};
\addplot[very thick, dashed, plot2] coordinates {(0.8, 0.8) (1.2, 0.8)};
\addplot[very thick, dashed, plot2] coordinates {(0.8, 0.8) (0.9, 1.7)};

\addplot[very thick, densely dotted, plot0] coordinates {(2.2, 2.5) (1.1, 2.4)};
\addplot[very thick, densely dotted, plot0] coordinates {(2.2, 2.5) (2.3, 2.0)};
\addplot[very thick, densely dotted, plot0] coordinates {(2.2, 2.5) (2.1, 1.3)};

\addplot[very thick, emerald] coordinates {(2.6, 1.2) (2.3, 2.0)};
\addplot[very thick, emerald] coordinates {(2.6, 1.2) (2.0, 0.5)};
\addplot[very thick, emerald] coordinates {(2.6, 1.2) (2.1, 1.3)};
\addplot[very thick, emerald] coordinates {(2.6, 1.2) (2.9, 0.8)};

%
\node[font=\small, shift={(0.1,-0.2)}] at (axis cs:0.8, 0.8) {UAV 1};
\node[font=\small, shift={(0.05,0.25)}] at (axis cs:2.2, 2.5) {UAV 2};
\node[font=\small, shift={(0.18,0.25)}] at (axis cs:2.6, 1.2) {UAV 3};
\end{axis}
\end{tikzpicture}



